Feature Characterization for Profile Surface Texture

Conventional field parameters for surface measurement use all data points, while feature characterization focuses on subsets extracted by watershed segmentation. This approach enables the extraction of specific features that are potentially responsible for the function of the surface or are a direct reflection of the manufacturing process, allowing for a more accurate assessment of both aspects. Feature characterization with the underlying watershed segmentation for areal surface topographies has been standardized for over a decade and is well established in industry and research. In contrast, feature characterization for surface profiles has been standardized recently, and the corresponding standard for watershed segmentation is planned to be published in the near future. Since the standards do not provide guidelines for implementation, this paper presents an unambiguous algorithm of the watershed segmentation and the feature characterization for surface profiles. This framework provides the basis for future work, mainly investigating the relationship between feature parameters based on feature characterization and the function of the surface or manufacturing process. For this purpose, recommendations for the configuration and extensions of the toolbox can also be developed, which could find their way into the ISO standards.

==> figures/func_FC.tex <==
\begin{tikzpicture}[node distance=2cm]
\newcommand{\R}{4cm}
\newcommand{\B}{3.95}
\node (start) [startstop] {
  start feature\_characterization
};

\node (input) [io, below=\Sns of start] {
    $\mathrm{input}$ $\bi{z}$, $dx$, $FT$, $pruning$,\\ $significant$, $AT$, $stats$
  };
%%%%%%%%%%%%%%%%%%%%% pruning
\node (split1) [process, below = \Sns of input] {
    $str:=$ replace "\%" with " \%" in $pruning$\\[\V]
    $\bi{str} :=$ split $str$ with delimeter "\," \\[\V]
    $N := \mathrm{length}(\bi{str})$\\[\V]
    $PT := {str}_1$; $TH := \mathrm{str2double}({str}_{min(2,N)})$
};

\node (optcheck) [decision, below=\Sns of split1,aspect=4] {
    $N=2 \land str_2="\mathrm{opt}"$
};
\node (THopt) [process, below = \Sn of optcheck] {
    $TH:="\mathrm{opt}"$
};
\node (perccheck1) [decision, below=\Sn of THopt] {
    $N \geq 3$
};
\node (THperc) [process, below = \Sn of perccheck1] {
    $TH := \cases{0.01\cdot{TH}\cdot Rz,&\hspace{-14pt}$PT="\mathrm{Wolfprune}"$\\
    0.01\cdot{TH}\cdot l_e,&\hspace{-14pt}$PT="\mathrm{Width}"$}$
};
%%%%%%%%%%%%%%%%%%%%% significant
\node (split2) [process, below = \Sn of THperc] {
    $str:=$ replace "\%" with " \%" in $significant$\\[\V]
    $\bi{str} :=$ split $str$ with delimeter "\," \\[\V]
    $N := \mathrm{length}(\bi{str})$\\[\V]
    $F_{sig} := {str}_1$; $NI_{\mathrm{sig}} := \mathrm{str2double}({str}_{min(2,N)}$
};
\node (perccheck2) [decision, below=\Sns of split2] {
    $N\geq3$
};
\node (NIperc) [process, below = \Sn of perccheck2] {
    $TH := \mathrm{max}(\bi{z}) + Rcm(NI_{\mathrm{sig}})$
};
%%%%%%%%%%%%%%%%%%%%% stats
\node (split3) [process, below = \Sn of NIperc] {
    $\bi{str} :=$ split $str$ with delimeter "\," in $stats$\\[\V]
    $N = \mathrm{length}(\bi{str})$\\[\V]
    $A_{stats} := {str}_1$; $v_{\mathrm{stats}} := \mathrm{str2double}({str}_{N})$
};
%%%%%%%%%%%%%%%%%%%%% feature parameter
\node (fp) [process, below = \Sns of split3] {
    ${M}:=\mathrm{watershed\_segmentation}(\bi{z}, dx, FT, PT, TH)$\\[\V]
    $[\bi{x_{\mathbf{FC}}}, {M}, \bi{attr}]:=\mathrm{feature\_parameter}(\bi{z},dx,{M},...$\\$...F_{\mathrm{sig}},NI_{\mathrm{sig}},AT,A_{\mathrm{stats}},v_{\mathrm{stats}})$\\[\V]
    ${META}:=\{\bi{attr},PT,TH,F_{\mathrm{sig}},NI_{\mathrm{sig}},AT,...$\\$...A_{\mathrm{stats}},v_{\mathrm{stats}}\}$
};

\node (output) [io ,below=\Sns of fp] {
$\mathrm{return}$ $\bi{x_{\mathrm{FC}}}$, ${M}$, ${META}$
};

\node (end) [startstop, below =\Sns of output] {
  end feature\_characterization
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (split1);
\draw [arrow] (split1) -- (optcheck);
\draw [arrow] (optcheck) -- node[anchor=east] {yes} (THopt);
\draw [arrow] (THopt) -- (perccheck1);
\draw [arrow] (perccheck1) -- node[anchor=east] {yes} (THperc);
\draw [arrow] (THperc) -- (split2);
\draw [arrow] (split2) -- (perccheck2);
\draw [arrow] (perccheck2) -- node[anchor=east] {yes} (NIperc);
\draw [arrow] (NIperc) -- (split3);
\draw [arrow] (split3) -- (fp);
\draw [arrow] (fp) -- (output);
\draw [arrow] (output) -- (end);

\draw [arrow] (optcheck) node[anchor=south,xshift=2.95cm] {no} -- ++(\B,0) |- ++(-\B,-1.9) ;
\draw [arrow] (perccheck1) node[anchor=south,xshift=1.5cm] {no} -- ++(\B,0) |- ++(-\B,-2.4);
\draw [arrow] (perccheck2) node[anchor=south,xshift=1.5cm] {no} -- ++(\B,0) |- ++(-\B,-1.7);

% \draw [arrow] (Open) -- node[anchor=east] {yes}(Openyes);
% \draw [arrow] (Open) node[anchor=south,xshift=-2.2cm] {no} -- ++(-\B,0) |- (Openno);
\end{tikzpicture}

==> figures/func_HDlf.tex <==
\begin{tikzpicture}[node distance=2cm]
\newcommand{\R}{4cm}
\newcommand{\B}{3.95}

\node (start) [startstop] {
  start\\HDlf
};

\node (input) [io, below=\Sns of start] {
    $\mathrm{input}$ $\bi{z}$, $dx$, ${M}_\mathrm{r}$
  };
  
\node (init) [process, below=\Sns of input] {
    $z_{\mathrm{lp}} := z_{\mathrm{floor}({M}_\mathrm{r}.i_{\mathrm{lp}})}$\\[\V]
    $dir:=\mathrm{sign}({M}_\mathrm{r}.i_{\mathrm{hp}} - {M}_\mathrm{r}.i_{\mathrm{lp}})$\\[\V]
    $i_{{\mathrm{hi}}_{\mathrm{end}}} := {M}_\mathrm{r}.i_{{\mathrm{hi}}_{\mathrm{length}({M}_\mathrm{r}.\bi{i}_{\mathbf{hi}})}}$\\[\V]
    $i_1 := |\mathrm{ceil}(dir\cdot {M}_\mathrm{r}.i_{\mathrm{lp}})|$\\[\V]
    $i_2 := |\mathrm{floor}(dir\cdot i_{{\mathrm{hi}}_{\mathrm{end}}})|$\\[\V]
    $\bi{z_\mathrm{f}} := [\bi{z}(i_1:dir:i_2)]$\\[\V]
    $\bi{dz} := z_{\mathrm{f}_{i+1}} - z_{\mathrm{f}_i}\,\mathrm{with}\, i=1,2,...,\mathrm{length}(\bi{z}_\mathbf{f})-1$\\[\V]
    $ HDl:=\sum_{i=1}^{\mathrm{length}(\bi{dz})}\sqrt{dx^2 + dz_i^2}\,...$\\[\V]
    $... + \mathrm{mod}(i_1, 1)\cdot dx...$\\[\V]$...+\sqrt{((i_{{\mathrm{hi}}_{\mathrm{end}}}-i_2)\cdot dx)^2+(z_\mathrm{lp}-z_{i_2})^2}$
};

\node (output) [io, below=\Sns of init] {
return $HDl$
};

\node (end) [startstop, below =\Sns of output] {
  end\\HDlf
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (init);
\draw [arrow] (init) -- (output);
\draw [arrow] (output) -- (end);
\end{tikzpicture}

==> figures/func_HDvf.tex <==
\begin{tikzpicture}[node distance=2cm]
\newcommand{\R}{4cm}
\newcommand{\B}{3.95}

\node (start) [startstop] {
  start\\HDvf
};

\node (input) [io, below=\Sns of start] {
    $\mathrm{input}$ $\bi{z}$, $dx$, ${M}_\mathrm{r}$
  };
  
\node (init) [process, below=\Sns of input] {
    $z_{\mathrm{lp}} := {z}_{\mathrm{floor}({M}_\mathrm{r}.i_{\mathrm{lp}})}$\\[\V]
    $dir:=\mathrm{sign}({M}_\mathrm{r}.i_{\mathrm{hp}} - {M}_\mathrm{r}.i_{\mathrm{lp}});$\\[\V]
    $A := 0$; $i := 1$\\[\V]
    $\bi{i_{\mathbf{hi}}} := [{M}_\mathrm{r}.i_{\mathrm{lp}}; {M}_\mathrm{r}.\bi{i_{\mathbf{hi}}}]$
};

\node (while) [decision, below=\Sns of init] {
    $i \leq \mathrm{length}(\bi{i_{\mathbf{hi}}})$
};

\node (loop) [process, below=\Sn of while] {
    $i_1 := |\mathrm{ceil}(dir\cdot i_{{{\mathrm{hi}}}_i})|$\\[\V]
    $i_2 := |\mathrm{floor}(dir\cdot i_{{{\mathrm{hi}}}_{i+1}})|$\\[\V]
    $\bi{x_\mathrm{f}} := dx\cdot [i_{{\mathrm{hi}}_i}; (i_1:dir:i_2); i_{{\mathrm{hi}}_{i+1}}]$\\[\V]
    $\bi{z_\mathrm{f}} := [z_{\mathrm{lp}}; \bi{z}(i_1:dir:i_2); z_{\mathrm{lp}}]$\\[\V]
    $A := A + |\mathrm{trapz}(\bi{x_\mathrm{f}}, \bi{z_\mathrm{f}}-z_{\mathrm{lp}}|$\\[\V]
    $i:=i+2$
};

\node (output) [io, below=\Sns of loop] {
return $HDv := A/(\mathrm{length}(\bi{z})\cdot dx)$
};

\node (end) [startstop, below =\Sns of output] {
  end\\HDvf
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (init);
\draw [arrow] (init) -- (while);
\draw [arrow] (while) -- node[anchor=west, yshift=-0cm] {yes} (loop);
\draw [arrow] (loop) |- ++(\B,-1.62) |- (while);
\draw [arrow] (while) -- node[anchor=south, xshift=0.7cm] {no} ++(-\B,0) |- (output);
\draw [arrow] (output) -- (end);

\end{tikzpicture}

==> figures/func_feature_attribute.tex <==
\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{2cm}
\newcommand{\Bmid}{2.3cm}
\newcommand{\Bend}{4cm}
\newcommand{\Snss}{0.25cm}
\node (start) [startstop] {
  start\\feature\_attribute
};

\node (input) [io, below=\Sn of start] {
    $\mathrm{input}$ $\bi{z}$, $dx$, ${M}$, $AT$
  };

\node (Isig) [process, below = \Sn of input] {
    $\bi{I_{\mathbf{sig}}} := \mathrm{find}([{M}.sig=1])$
};

\node (Attributetype) [decision, below=\Sn of Isig] 
{
switch\\ AT
};

\node (HDh) [process, below right = -4.5cm and 5.5cm of Attributetype] {
    $\bi{attr}:=|z_{\mathrm{floor}({M}_{\bi{I_{\mathbf{sig}}}}.i_{\mathrm{lp}})}-z_{\mathrm{floor}({M}_{\bi{I_{\mathbf{sig}}}}.i_\mathrm{v})}|$
};

\node (HDw) [process, below=\Snss of HDh] {
    $\bi{attr}:=\mathrm{max}(|dx\cdot({M}_{\bi{I_{\mathbf{sig}}}}.i_{\mathrm{hi}} - {M}_{\bi{I_{\mathbf{sig}}}}.i_{\mathrm{lp}})|)$
};

\node (HDv) [process, below=\Snss of HDw] {
    $\bi{attr}:=\mathrm{HDvf}(\bi{z},dx,{M}_{\bi{I_{\mathbf{sig}}}})$
};

\node (HDl) [process, below=\Snss of HDv] {
    $\bi{attr}:=\mathrm{HDlf}(\bi{z},dx,{M}_{\bi{I_{\mathbf{sig}}}})$
};

\node (PVh) [process, below=\Snss of HDl] {
    $FTI:=\mathrm{sign}({z}_{\mathrm{floor}({M}_1.i_{\mathrm{lp}})} - z_{\mathrm{floor}({M}_1.i_\mathrm{v})})$\\[\V]
    $\bi{attr}:=-FTI\cdot {z}_{\mathrm{floor}({M}_{\bi{I_{\mathbf{sig}}}}.i_\mathrm{v})}$
};

\node (Curvature) [process, below=\Snss of PVh] {
    $\bi{attr} := \mathrm{curvature}(\bi{z}, dx, {M}_{\bi{I_{\mathbf{sig}}}}.i_\mathrm{v})$
};

\node (Count) [process, below=\Snss of Curvature] {
    $\bi{attr}:=1 \mathrm{,\,where}\, {M}_{\bi{I_{\mathbf{sig}}}}.sig = 1$
};

\node (output) [io, below = \Snss of Count] {
  return $\bi{attr}$
};

\node (end) [startstop, below = \Sns of output] {
  end\\feature\_attribute
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (Isig);
\draw [arrow] (Isig) -- (Attributetype);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{Wolfprune}" \lor "\mathrm{HDh}"$} (HDh);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{Width}" \lor "\mathrm{HDw}"$} (HDw);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{DevLength}" \lor "\mathrm{HDl}"$} (HDl);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{VolS}" \lor "\mathrm{HDv}"$} (HDv);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{PVh}"$}(PVh);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{Curvature}"$}(Curvature);
\draw [arrow] (Attributetype) -- ++(\Bmid,0) |- node[anchor=south,xshift=\B] {$"\mathrm{Count}"$} (Count);

\draw [arrow] (HDh) -- ++(\Bend,0) |- (output);
\draw [arrow] (output) -- (end);
\draw [arrow] (HDw) -- ++(\Bend,0);
\draw [arrow] (HDl) -- ++(\Bend,0);
\draw [arrow] (HDv) -- ++(\Bend,0);
\draw [arrow] (PVh) -- ++(\Bend,0);
\draw [arrow] (Curvature) -- ++(\Bend,0);
\draw [arrow] (Count) -- ++(\Bend,0);

\end{tikzpicture}

==> figures/func_find.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {
  start \\ find
};

\node (input) [io, below=\Sns of start] {
input $\bi{A}$, $FirstOnly$
};

\node (exist) [decision, below=\Sns of input] 
{
$FirstOnly$ exist?
};

\node (existno) [process, below=\Sns of exist] {
    $FirstOnly:=0$
};

\node (initial) [process, below=\Sns of existno] {
    $i:=1$; 
    $\bi{i_{\mathbf{N0}}}=[\,]$
};

\node (while) [decision, below=\Sns of initial] 
{
    $i\leq \mathrm{length}(\bi{A})$
};

\node (N0) [decision, below = \Sns of while] 
{
$A_i\neq 0$
};

\node (iterate) [process, right = \Sns of while,minimum width=1cm] 
{
$i:=i+1$
};

\node (N0yes) [process, below = \Sns of N0] {
$\bi{i_{\mathbf{N0}}} := [\bi{i_{\mathbf{N0}}}, i]$
};

\node (first) [decision, below = \Sns of N0yes] 
{
$FirstOnly=0$
};

\node (return) [io, below = \Sns of first] 
{
return $\bi{i_{\mathbf{N0}}}$
};

\node (end) [startstop, below=\Sns of return] 
{end\\find
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (exist);
\draw [arrow] (exist) -- node[anchor=west] {no}(existno);
\draw [arrow] (existno) -- (initial);
\draw [arrow] (exist) node[anchor=south, xshift=-2.5cm] {yes} -- ++(-2.8,0) |- (initial);
\draw [arrow] (initial) -- (while);
\draw [arrow] (while) -- node[anchor=west] {yes} (N0);
\draw [arrow] (N0) -- node[anchor=west] {yes} (N0yes);
\draw [arrow] (N0yes) -- (first);
\draw [arrow] (first) -- node[anchor=west] {no}(return);
\draw [arrow] (return) -- (end);
\draw [arrow] (first) node[anchor=south, xshift=2.3cm] {yes} -| (iterate);
\draw [arrow] (iterate) -- (while);
\draw [arrow] (N0) node[anchor=south, xshift=1.7cm] {no} -- ++(3.2,0);

\end{tikzpicture}

==> figures/func_get_ilp_ihp.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {
  start\\ get\_ilp\_ihp
};

\node (input) [io, below=\Sns of start] {
  $\mathrm{input}$ $\bi{z}$,
  $\bi{i_\mathbf{p_{\mathbf{surr}}}}$
};

\node (floor) [process, below=\Sns of input] {
  $\bi{z_{\mathbf{surr}}}=[{z}_{\mathrm{floor}({i}_{\mathrm{p}_{\mathrm{surr}_1}})}, \, {z}_{\mathrm{floor}({i}_{\mathrm{p}_{\mathrm{surr}_2}})}]$\\[\V]
  $I := \mathrm{min}\{i \,|\, \bi{z_{\mathbf{surr}}} = \mathrm{min}(\bi{z_{\mathbf{surr}}})\}$\\[\V]
  ${i}_{\mathrm{lp}}={i}_{\mathrm{p}_{\mathrm{surr}_I}}$\\[\V] 
  ${i}_{\mathrm{hp}}={i}_{\mathrm{p}_{\mathrm{surr}_{3-I}}}$
};

\node (output) [io, below=\Sns of floor] {
 $\mathrm{return}$ ${i}_{\mathrm{lp}}$, ${i}_{\mathrm{hp}}$
};

\node (end) [startstop, below=\Sns of output] 
{end\\ get\_ilp\_ihp
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (floor);
\draw [arrow] (floor) -- (output);
\draw [arrow] (output) -- (end);

\end{tikzpicture}

==> figures/func_height_intersections.tex <==


\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{3.9}
\node (start) [startstop] {
  start\\height\_intersections
};

\node (input) [io, below=\Sns of start] {
  $\mathrm{input}$ $\bi{z}$,
  $i_{\mathrm{lp}}$,
  $i_{\mathrm{hp}}$
};

\node (init) [process, below=\Sns of input] 
{
  $\bi{i_{\mathbf{hi}}}:=[\,]$; $dir:=\mathrm{sign}(i_{\mathrm{hp}} - i_{\mathrm{lp}})$\\[\V]
  $i_{\mathrm{lp}}:=\mathrm{round}(i_{\mathrm{lp}})$; $i_{\mathrm{hp}}:=\mathrm{round}(i_{\mathrm{hp}})$; $z_{\mathrm{lp}} := z_{i_{\mathrm{lp}}}$\\[\V]
  $j := i_{\mathrm{lp}}+dir\cdot(\mathrm{find}(\bi{z}(i_{\mathrm{lp}}:dir:i_{\mathrm{hp}}) \neq z_{\mathrm{lp}},1)-1)$
};

\node (while) [decision, below=\Sns of init, aspect=2.6]{
$j \neq i_{\mathrm{hp}}$
};

\node (if) [decision, below=\Sns of while, aspect=2.3]{
${z}_j < z_{\mathrm{lp}} \land {z}_{j+dir} \geq z_{\mathrm{lp}}$ \\ 
$\lor$ \\
${z}_j \geq z_{\mathrm{lp}} \land {z}_{j+dir} < z_{\mathrm{lp}}$
};

\node (ihi) [process, below=\Sns of if] 
{
    $\bi{i_{\mathbf{hi}}}:=[\bi{i_{\mathbf{hi}}}; j + dir \cdot(z_{\mathrm{lp}} - {z}_j)/({z}_{j + dir} - {z}_j]$
};

\node (iterate) [process, below=\Sns of ihi] 
{
    $j:=j+dir$
};

\node (output) [io, below=\Sns of iterate] {
    $\mathrm{return}$ $\bi{i_{\mathbf{hi}}}$
};

\node (end) [startstop, below=\Sns of output] 
{end\\height\_intersections
};

\draw [arrow] (start) -- (input);
\draw [arrow] (input) -- (init);
\draw [arrow] (init) -- (while);
\draw [arrow] (while) -- node[anchor=west, yshift=-0cm] {yes} (if);
\draw [arrow] (if) -- node[anchor=west, yshift=-0cm] {yes} (ihi);
\draw [arrow] (ihi) -- (iterate);
% \draw [arrow] (iterate) -- (output);
\draw [arrow] (output) -- (end);

\draw [arrow] (iterate) -- ++(-\B,0) |- (while);
\draw [arrow] (while) -- node[anchor=south, xshift=-.8cm] {no} ++(\B,0) |- (output);
\draw [arrow] (if) -- node[anchor=south, xshift=-0cm] {no} ++(3.65,0) |- (iterate);

\end{tikzpicture}

==> figures/func_optimal_periodicity.tex <==
  
\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{3.9}

  \node (start) [startstop] {
    start \\optimal\_periodicity
  };
  
  \node (input) [io, below=\Sn of start] {
    $\mathrm{input}$ $\bi{z}$, $dx$, ${M}$, $n_\mathrm{M}$, $\bi{attr}$, $PT$
  };
  
  \node (init) [process, below=\Sn of input] {
    $Q_{\mathrm{min}}=3$\\
    set default Threshold $TH$ depending on $PT$
  };
  
  \node (while) [decision, below=\Sn of init] {
    $n_\mathrm{M} > 3$
  };

  \node (Q) [process, below = \Sn of while] {
   $Q={\mathrm{mean}(\bi{attr})}/{\mathrm{std}(\bi{attr})}$
  };

  \node (ifQ) [decision, below= \Sn of Q] {
    $Q>Q_{\mathrm{min}}$
  };

  \node (Qyes) [process, below=\Sn of ifQ] {
    $TH=\mathrm{min}(\bi{attr})$\\
    $Q_{\mathrm{min}}:=Q$
  };
  \node (prune) [process, below=\Sn of Qyes] {
    pruning minimal motif (see step 3)
  };

  \node (output) [io,below=\Sn of prune] {
    $\mathrm{return}$ $TH$
  };

  \node (end) [startstop, below = \Sn of output] {
    end \\optimal\_periodicity
  };
  
  % mittige pfeile
  \draw [arrow] (start) -- (input);
  \draw [arrow] (input) -- (init);
  \draw [arrow] (init) -- (while);
  \draw [arrow] (while) -- node[anchor=west] {yes} (Q);
  \draw [arrow] (Q) -- (ifQ);
  \draw [arrow] (ifQ) -- node[anchor=west] {yes} (Qyes);
  \draw [arrow] (Qyes) -- (prune);
  % \draw [arrow] (prune) -- (output);
  \draw [arrow] (output) -- (end);

  \draw [arrow] (prune) -- ++(-\B,0) |- (while);
  \draw [arrow] (ifQ) -- node[anchor=south, xshift=-0.2cm] {no} ++(2.5,0) |- ++(-2.5,-2.25);
  \draw [arrow] (while) -- node[anchor=south, xshift=-1cm] {no} ++(\B,0) |- (output);
  \end{tikzpicture}

==> figures/func_optimal_periodicity_isolated.tex <==
  
\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{3.9}

  \node (start) [startstop] {
    start \\optimal\_periodicity
  };
  
  \node (input) [io, below=\Sns of start] {
    $\mathrm{input}$ $\bi{z}$, $dx$, $FT$, $PT$ 
  };

  \node (step12) [process, below=\Sns of input] {
    determine peaks and pits (see step 1)\\
    determine motifs (see step 2)
  };
  \node (init) [process, below=\Sns of step12] {
    $Q_{\mathrm{min}}=3$\\
    set default Threshold $TH$ depending on $PT$
  };
  
  \node (while) [decision, below=\Sns of init] {
    $n_\mathrm{M} > 3$
  };

  \node (Q) [process, below = \Sns of while] {
   $Q={\mathrm{mean}(\bi{attr})}/{\mathrm{std}(\bi{attr})}$
  };

  \node (ifQ) [decision, below= \Sns of Q] {
    $Q>Q_{\mathrm{min}}$
  };

  \node (Qyes) [process, below=\Sns of ifQ] {
    $TH=\mathrm{min}(\bi{attr})$\\
    $Q_{\mathrm{min}}:=Q$
  };
  \node (prune) [process, below=\Sns of Qyes] {
    pruning minimal motif (see step 3)
  };

  \node (output) [io,below=\Sns of prune] {
    $\mathrm{return}$ $TH$
  };

  \node (end) [startstop, below = \Sns of output] {
    end \\optimal\_periodicity
  };
  
  % mittige pfeile
  \draw [arrow] (start) -- (input);
  \draw [arrow] (input) -- (step12);
  \draw [arrow] (step12) -- (init);
  \draw [arrow] (init) -- (while);
  \draw [arrow] (while) -- node[anchor=west] {yes} (Q);
  \draw [arrow] (Q) -- (ifQ);
  \draw [arrow] (ifQ) -- node[anchor=west] {yes} (Qyes);
  \draw [arrow] (Qyes) -- (prune);
  % \draw [arrow] (prune) -- (output);
  \draw [arrow] (output) -- (end);

  \draw [arrow] (prune) -- ++(-\B,0) |- (while);
  \draw [arrow] (ifQ) -- node[anchor=south, xshift=-0.2cm] {no} ++(2.5,0) |- ++(-2.5,-2.08);
  \draw [arrow] (while) -- node[anchor=south, xshift=-1cm] {no} ++(\B,0) |- (output);

  \end{tikzpicture}

==> figures/step1.tex <==
\begin{tikzpicture}[node distance=2cm]

\node (start) [startstop] {
start\\step 1
};

\node (checkfeature) [decision, below=\Sns of start,align=center] {
 $FT \in \{"\mathrm{H}", "\mathrm{P}"\}$
};

\node (invertz) [process, below=\Sns of checkfeature] {
  $\bi{z} := -\bi{z}$
};

\node (findineq) [process, below=\Sns of invertz] {
  $\bi{i_{\mathbf{Neq}}} := [1, \mathrm{find}([{z}_{i} \neq {z}_{i+1}]\,\mathrm{with}\, i=1,2,...,n-1)]$\\[\V]
  $n_{Neq}:=\mathrm{length}(\bi{i_{\mathbf{Neq}}})$\\[\V]
  $\bi{dz} :=z_{i_{\mathrm{Neq}_i}+1} - z_{i_{\mathrm{Neq}_i}}\,\mathrm{with}\, i=1,2,...,n_{\mathrm{Neq}}-1$\\[\V]
  $\bi{s} := \mathrm{sign}(\bi{dz})$\\[\V]
  $\bi{ds} := s_{i+1} - s_{i}\,\mathrm{with}\, i=1,2,...,\mathrm{length}(\bi{s})-1$\\[\V]
  $\bi{i_{\mathbf{p}}} := 1 + \mathrm{find}([\bi{ds} = -2])$\\[\V]
  $\bi{i_{\mathbf{v}}} := 1 + \mathrm{find}([\bi{ds} = 2])$\\[\V]
  $\bi{i_\mathbf{pv}} := [\bi{i_{\mathbf{Neq}_{i_\mathbf{p}}}}, \bi{i_{\mathbf{Neq}_{i_\mathbf{v}}}}]$
};

\node (plateau) [process, below=\Sns of findineq, minimum width=7.5cm] {
  $ \bi{k} := \mathrm{find}([\bi{z_{\bi{i}_{\mathrm{pv}}}} = \bi{z_{\bi{i}_{\mathrm{pv}}+1}}])$\\[\V]
  $\mathrm{for\, each\,}k$\\
  \\ \\
};

\node (each_plateau) [process, below=-1.25cm of plateau] {
    $n_{\mathrm{plateau}} := \mathrm{find}([\bi{z_{i_{\mathbf{pv}_{k+i}}}} \neq {z}_{{i}_{\mathrm{pv}_k}}],"\mathrm{First}")-1$\\[\V]
    $i_{\mathrm{pv}_k} := i_{\mathrm{pv}_k} + (n_{\mathrm{plateau}} - 1)/2$
};

\node (separate) [process, below=\Sns of plateau, align=center] {
  ${\bi{i_\mathbf{p}}} := i_{\mathrm{pv}_i} \,\mathrm{with}\, i =1,2,..., \mathrm{length}(\bi{i}_{\mathrm{p}})$ \\[\V]
  ${\bi{i_\mathbf{v}}} := i_{\mathrm{pv}_i} \,\mathrm{with}\, i = \mathrm{length}(\bi{i_{\mathbf{p}}})+1,...,\mathrm{length}(\bi{i_{\mathbf{pv}}})$
};

\node (end) [startstop, below=\Sns of separate] {
  end\\ step 1
};

\draw [arrow] (start) -- (checkfeature);
\draw [arrow] (checkfeature) -- node[anchor=west] {yes} (invertz);
\draw [arrow] (invertz) -- (findineq);
\draw [arrow] (checkfeature) -- node[anchor=south,xshift=-0.1cm] {no}  ++(3,0) |- ++(-3,-1.65-\Sns);
\draw [arrow] (findineq) -- (plateau);
\draw [arrow] (plateau) -- (separate);
\draw [arrow] (separate) -- (end);

\end{tikzpicture}

==> figures/step2.tex <==
\begin{tikzpicture}[node distance=2cm]
\node (start) [startstop] {
start\\step 2
};

\node (endpoints) [process, below=\Sns of start] 
{
%   $\bi{i_\mathbf{v}} := \bi{i_\mathbf{v}} \,\mathrm{with}\, \bi{i}_\mathbf{v} > i_{\mathrm{p}_1} \land \bi{i}_\mathbf{v} < i_{\mathrm{p}_{\mathrm{length}(\bi{i}_\mathbf{v})}}$\\[\V]
if $i_{\mathrm{v}_1} < i_{\mathrm{p}_1}$ delete $i_{\mathrm{v}_1}$\\[\V]
if $i_{\mathrm{v}_{\mathrm{length}(\bi{i}_\mathbf{v})}} > i_{\mathrm{p}_{\mathrm{length}(\bi{i}_\mathbf{v})}}$ delete $i_{\mathrm{v}_{\mathrm{length}(\bi{i}_\mathbf{v})}}$\\[\V]
$n_M := \mathrm{length}(\bi{i_\mathbf{v}})$\\[\V]
$k:=1$
};

\node (loop) [decision, below=\Sns of endpoints] {
  $k \leq n_\mathrm{M}$
};
\node (foreach) [process, below=\Sns of loop] {
  $[{i}_{\mathrm{lp}},\, {i}_{\mathrm{hp}}] := \mathrm{get\_ilp\_ihp}(\bi{z}, [i_{\mathrm{p}_k}, i_{\mathrm{p}_{k+1}}])$\\[\V]
  $\bi{i_{\mathbf{hi}}} := \mathrm{height\_intersections}(\bi{z}, {i}_{\mathrm{lp}}, {i}_{\mathrm{hp}})$\\[\V]
  ${M}_k := \{i_{\mathrm{v}_k},i_{\mathrm{lp}},i_{\mathrm{hp}},\bi{i_{\mathbf{hi}}},1\}$\\[\V]
  $k:=k+1$
};

\node (end) [startstop, below=\Sns of foreach] {
  end\\step 2
};

\draw [arrow] (start) -- (endpoints);
\draw [arrow] (endpoints) -- (loop);
\draw [arrow] (loop) -- node[anchor=west] {yes} (foreach);
\draw [arrow] (loop) -- node[anchor=south,xshift=.8cm] {no} ++(-3.7,0) |- (end);
\draw [arrow] (foreach) -- ++(3.7,0) |- (loop);

\end{tikzpicture}

==> figures/step3.tex <==
  
\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{4}

\node (start) [startstop] {
start\\step 3
};

\node (PTnone) [decision, below=\Sns of start] {
$PT \neq "\mathrm{None}"$
};

\node (attr) [process, below=\Sns of PTnone] {
$\bi{attr} := \mathrm{feature\_attribute} (\bi{z}, dx, {M}, PT)$
};
\node (while) [decision,below=\Sns of attr] {
$\mathrm{min}(\bi{attr})<TH$
};
\node (delete) [process, below=\Sns of while] {
$r_\mathrm{min} := \mathrm{min}\{i \,|\, \bi{attr} = \mathrm{min}(\bi{attr})\}$\\[\V]
${M}_\mathrm{min} := {M}_{r_\mathrm{min}}$\\[\V]
delete ${M}_{r_\mathrm{min}}$, delete $\bi{attr}_{r_\mathrm{min}}$\\[\V]
$n_\mathrm{M}:=n_\mathrm{M}-1$\\[\V]
$dir=\mathrm{sign}({M}_\mathrm{min}.i_{\mathrm{lp}}-{M}_\mathrm{min}.i_v)$\\[\V]
$r_\mathrm{U} := \cases{r_\mathrm{min}-1, & $ dir=-1$\\
r_\mathrm{min}, & $\mathrm{otherwise}$}$
};

\node (case1) [decision, aspect=3, below=\Sns of delete] {
 $r_\mathrm{U} = 0 \lor r_\mathrm{U} > n_\mathrm{M}$
};

\node (case2) [decision, aspect=3, below=\Sns of case1] {
${M}_{r_\mathrm{U}}.i_{\mathrm{lp}}={M}_\mathrm{min}.i_{\mathrm{lp}}$
};

\node (case2yes) [process, below = \Sns of case2] {
$\bi{i_\mathbf{p_{\mathbf{surr}}}} :=[{M}_{r_\mathrm{U}}.i_{\mathrm{hp}}, {M}_\mathrm{min}.i_{\mathrm{hp}}]$\\[\V]
$[i_{\mathrm{lp}},\, i_{\mathrm{hp}}] :=\mathrm{get\_ilp\_ihp}(\bi{z}, \bi{i_\mathbf{p_{\mathbf{surr}}}})$\\[\V]
${M}_{r_\mathrm{U}}.i_{\mathrm{lp}} := i_{\mathrm{lp}}$\\[\V]
${M}_{r_\mathrm{U}}.i_{\mathrm{hp}} := i_{\mathrm{hp}}$
};

\node (case3yes) [process, below= \Sns of case2yes] {
${M}_{r_\mathrm{U}}.i_{\mathrm{hp}} := {M}_\mathrm{min}.i_{\mathrm{hp}}$
};

\node (case31) [decision, aspect=3,below=\Sns of case3yes] {
$z_{{M}_{r_\mathrm{U}}.i_{\mathrm{lp}}} \leq z_{{M}_\mathrm{min}.i_\mathrm{v}}$
};
\node (update) [process, below=\Sns of case31] {
${M}_{r_\mathrm{U}}.\bi{i_{\mathbf{hi}}} := \mathrm{height\_intersections}(\bi{z}, i_{\mathrm{lp}},i_{\mathrm{hp}})$\\
$\bi{attr}_{r_\mathrm{U}} := \mathrm{feature\_attribute}(\bi{z}, dx, {M}_{r_\mathrm{U}}, PT)$
};


\node (end) [startstop, left = 1.2cm of start] {
end\\step 3
};

% % mittige pfeile
\draw [arrow] (start) -- (PTnone);
\draw [arrow] (PTnone) -- node[anchor=west] {yes} (attr);
\draw [arrow] (attr) -- (while);
\draw [arrow] (while) -- node[anchor=west] {yes} (delete);
\draw [arrow] (delete) -- (case1);

\draw [arrow] (while) -- node[anchor=south, align=center,xshift=0.5cm] {no} ++(-\B,0) |- (end);
\draw [arrow] (PTnone) -- ++(-\B,0);

\draw [arrow] (case1) -- node[anchor=west] {no} (case2);
\draw [arrow] (case1) -- node[anchor=south, align=center,xshift=-0.3cm] {yes \\(case 1)} ++(\B,0);

\draw [arrow] (case2) -- node[anchor=west, align=center,] {yes (case 2)} (case2yes);
\draw [arrow] (case2) -- ++(3,0) node[anchor=south, align=center] {no \\(case 3)} |- (case3yes);
\draw [arrow] (case2yes) -- ++(-3,0) |- ++(3,-4.03);


\draw [arrow] (case3yes) -- (case31);
\draw [arrow] (case31) -- node[anchor=west, align=center,] {no (case 3.2)} (update);  
\draw [arrow] (case31) -- node[anchor=south, align=center,xshift=-0.1cm,yshift=0.0cm] {yes \\(case 3.1)} ++(\B,0);

\draw [arrow] (update) |- ++(\B,-.7) |- (while);
% \draw [arrow] (output) -- (end);

\end{tikzpicture}

==> figures/step4.tex <==
\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{3.95}
\node (start) [startstop] {
  start\\step 4
};

\node (INsig) [process, below = \Sns of start, minimum width=0cm] {
    $\bi{I_\mathbf{Nsig}}:=[\,]$\\
    $n_\mathrm{M}=\mathrm{length(M)}$
};

\node (Fsig) [decision, below = \Sns of INsig, aspect = 3] {
$\mathrm{switch}\,F_{\mathrm{sig}}$
};

\node (TopBot) [process, below = \Sn of Fsig] {
    $NI_{\mathrm{sig}}:=\mathrm{min}(NI_{\mathrm{sig}},n_\mathrm{M})$\\[\V]
    $\bi{h} := \mathrm{feature\_attribute} (\bi{z}, dx, {M}, n_\mathrm{M}, "\mathrm{PVh}")$\\[\V]
    $\mathrm{sort\,} \bi{h} \mathrm{\,such\, that\,} h_{i_1} \geq h_{i_2} \geq.... \geq h_{i_{n_\mathrm{M}}}$\\[\V]
    $\bi{I_\mathbf{Nsig}}:=[i_{NI_{\mathrm{sig}}+1}, i_{NI_{\mathrm{sig}}+2}, ..., i_{n_\mathrm{M}}]$
};


\node (zlp) [process, below = \Sns of TopBot] {
  $\bi{z_\mathbf{lp}} := {z}_{\mathrm{floor}({M}_i.i_{\mathrm{lp}})} \, \mathrm{with}\, i = 1,2,...,n_\mathrm{M}$\\[\V]
  $FTI:=\mathrm{sign}(z_{\mathrm{floor}({M}_1.i_{\mathrm{lp}})} - z_{\mathrm{floor}({M}_1.i_\mathrm{v})})$
};

\node (Open) [decision, below = \Sns of zlp, aspect = 3] {
  $F_{\mathrm{sig}}="\mathrm{Open}"$
};

\node (Openyes) [process, below = \Sn of Open] {
$\bi{I_\mathbf{Nsig}} := \mathrm{find}([FTI\cdot \bi{z_{\mathbf{lp}}} > FTI\cdot NI_{\mathrm{sig}}])$
};

\node (Openno) [process, below = \Sns of Openyes] {
$\bi{z}_{\mathbf{v}}:= {z}_{\mathrm{floor}({M}_i.i_\mathrm{v})} \, \mathrm{with}\, i = 1,2,...,n_\mathrm{M}$\\[\V]
$\bi{I_\mathbf{Nsig}} := \mathrm{find}([FTI\cdot \bi{z_{\mathbf{lp}}} < FTI\cdot NI_{\mathrm{sig}} \lor ...$\\$FTI\cdot \bi{z_\mathbf{v}} > FTI\cdot NI_{\mathrm{sig}}])$
};

\node (setsigzero) [process, below = \Sns of Openno] {
${M}_i.sig:=0$ for all $i \in \bi{I_\mathbf{Nsig}}$
};

\node (end) [startstop, below = \Sns of setsigzero] {
  end\\ step 4
};

\draw [arrow] (start) -- (INsig);
\draw [arrow] (INsig) -- (Fsig);
\draw [arrow] (Fsig) node[anchor=south,yshift=0.2cm,xshift=1.8cm] {$\mathrm{"All"}$} -- ++(\B,0) |- (setsigzero);
\draw [arrow] (Fsig) node[anchor=south,yshift=0.2cm,xshift=-2.25cm] {$\mathrm{"Open"} \lor \mathrm{"Closed"}$} -- ++(-\B,0) |- (zlp);
\draw [arrow] (zlp) -- (Open);
\draw [arrow] (Open) -- node[anchor=east] {yes}(Openyes);
\draw [arrow] (Open) node[anchor=south,xshift=-2.2cm] {no} -- ++(-\B,0) |- (Openno);
\draw [arrow] (Openno) -- ++(\B,0);
\draw [arrow] (Openyes) -- ++(\B,0);


\draw [arrow] (Fsig) node[anchor=west,yshift=-0.8cm] {$\mathrm{"Top"} \lor \mathrm{"Bot"}$} --  (TopBot);

\draw [arrow] (TopBot) -- ++(\B,0);
\draw [arrow] (setsigzero) -- (end);

\end{tikzpicture}

==> figures/step6.tex <==
\begin{tikzpicture}[node distance=2cm]
\newcommand{\B}{-0.1cm}
\newcommand{\Y}{0.25cm}
\newcommand{\Bleft}{-4.2cm}
\newcommand{\Bright}{3.5cm}
\newcommand{\Snss}{0.25cm}

\node (start) [startstop] {
  start\\step 6
};

\node (Statstype) [decision, below=\Sns of start] 
{
switch\\ $stats$
};

\node (Mean) [process, below=\Snss of Statstype] {
    $\bi{x_{\mathbf{FC}}} := \frac{1}{n_\mathrm{M}} \sum\limits_{i=1}^{n_\mathrm{M}}{attr}_i$
};

\node (Max) [process, below=\Snss of Mean] {
    $\bi{x_{\mathbf{FC}}} := \mathrm{max}(\bi{attr})$
};

\node (Min) [process, below=\Snss of Max] {
    $\bi{x_{\mathbf{FC}}} := \mathrm{min}(\bi{attr})$
};

\node (Std) [process, below=\Snss of Min] {
    $\bi{x_{\mathbf{FC}}} := \mathrm{std}(\bi{attr})$
};

\node (Perc) [process, below=\Snss of Std] {
    $\bi{x_{\mathbf{FC}}} := \frac{1}{length(attr)} \sum [\bi{attr} > v_{stats}]$
};

\node (Hist) [process, below=\Sns of Perc] {
    $\bi{x_{\mathbf{FC}}} := \mathrm{histogram}(\bi{attr})$
};

\node (Sum) [process, below=\Snss of Hist] {
    $\bi{x_{\mathbf{FC}}} := \sum\limits_{i=1}^{n_\mathrm{M}} {attr}_i$
};

\node (Density) [process, below=\Snss of Sum] {
    $\bi{x_{\mathbf{FC}}} := \frac{1}{dx\cdot \mathrm{length}(\bi{z})}\sum\limits_{i=1}^{n_\mathrm{M}} {attr}_i$
};

\node (end) [startstop, below=\Snss of Density] {
  end\\ step 6
};

\draw [arrow] (start) -- (Statstype);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Mean}$"} (Mean);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Max}$"} (Max);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Min}$"} (Min);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{StdDev}$"} (Std);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Perc}$"}(Perc);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Hist}$"}(Hist);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Sum}$"} (Sum);
\draw [arrow] (Statstype) -- ++(\Bleft,0) |- node[anchor=west,xshift=\B,yshift=\Y] {"$\mathrm{Density}$"} (Density);

\draw [arrow] (Mean) -- ++(\Bright,0) |- (end);
\draw [arrow] (Max) -- ++(\Bright,0);
\draw [arrow] (Std) -- ++(\Bright,0);
\draw [arrow] (Min) -- ++(\Bright,0);
\draw [arrow] (Perc) -- ++(\Bright,0);
\draw [arrow] (Hist) -- ++(\Bright,0);
\draw [arrow] (Sum) -- ++(\Bright,0);
\draw [arrow] (Density) -- ++(\Bright,0);


\end{tikzpicture}
